Norm Enforcement with a Soft Touch: Faster Emergence, Happier Agents

A multiagent system is a society of autonomous agents whose interactions can be regulated via social norms. In general, the norms of a society are not hardcoded but emerge from the agents' interactions. Specifically, how the agents in a society react to each other's behavior and respond to the reactions of others determines which norms emerge in the society. We think of these reactions by an agent to the satisfactory or unsatisfactory behaviors of another agent as communications from the first agent to the second agent. Understanding these communications is a kind of social intelligence: these communications provide natural drivers for norm emergence by pushing agents toward certain behaviors, which can become established as norms. Whereas it is well-known that sanctioning can lead to the emergence of norms, we posit that a broader kind of social intelligence can prove more effective in promoting cooperation in a multiagent system. Accordingly, we develop Nest, a framework that models social intelligence via a wider variety of communications and understanding of them than in previous work. To evaluate Nest, we develop a simulated pandemic environment and conduct simulation experiments to compare Nest with baselines considering a combination of three kinds of social communication: sanction, tell, and hint. We find that societies formed of Nest agents achieve norms faster. Moreover, Nest agents effectively avoid undesirable consequences, which are negative sanctions and deviation from goals, and yield higher satisfaction for themselves than baseline agents despite requiring only an equivalent amount of information.

==> tikz/not_SEIRV.tex <==
\documentclass[tikz]{standalone}
\begin{document}%
\begin{tikzpicture}%[node distance = 2cm, on grid]
\usetikzlibrary{arrows}
\tikzstyle{every text node part/.style}=[align=center]
\tikzstyle{stage}=[font=\sffamily\footnotesize,fill=gray!30,text width=50,text centered]
\tikzstyle{move}=[->,>=stealth']
\tikzstyle{edgeLabel}=[font=\sffamily\scriptsize,fill=white]

% Help grid
% \draw [help lines] (-2,2) grid (2,-2);

\matrix[row sep=20,column sep=30] {
\node[stage,draw=green!60!black,thick] (Healthy) {Healthy};
&\node[stage] (Asymptomatic) {Asymptomatic};\\

&\node[stage] (Mild) {Mild};\\

&\node[stage] (Critical) {Critical};
&\node[stage,draw=red,thick] (Deceased) {Deceased};\\
%
};


\draw[move] (Healthy) -- node[edgeLabel] {0.8$\alpha$} (Asymptomatic);

\draw[move] (Asymptomatic) -- node[edgeLabel] {0.36$\alpha$} (Mild);
\draw[move] (Asymptomatic) -- +(0,1) -| node[edgeLabel,pos=0.25] {0.2$\beta$} (Healthy);
% \draw[move] (Asymptomatic) -| node[edgeLabel] {0.0} (Deceased);

\draw[move] (Mild) -- node[edgeLabel] {0.01$\alpha$} (Critical);
\draw[move] (Mild) to[out=180,in=270] node[edgeLabel] {0.1$\beta$} (Healthy.340);
% \draw[move] (Mild) to[out=0,in=90] node[edgeLabel] {0.0} (Deceased.160);

\draw[move] (Critical) -| node[edgeLabel] {0.05$\beta$} (Healthy);
\draw[move] (Critical) -- node[edgeLabel] {0.2$\alpha$} (Deceased);

\end{tikzpicture}

\end{document}

